Performance Analysis of FSO System with Spatial Diversity and Relays for M-QAM over Log-Normal Channel

The performance analysis of free space optical communication (FSO) systems using relays and spatial diversity at the transmitter end is presented in this paper. The impact of atmospheric turbulence and attenuation caused by different weather conditions and geometric losses has also been taken into account. The effect of turbulence is modeled over a log-normal probability density function. We present the exact closed form expressions of bit-error rate (BER) for M-ary quadrature amplitude modulation (M-QAM). The FSO system link performance is compared for on-off keying, M-ary pulse amplitude modulation and M-QAM modulation techniques. For relay based free space optical communication systems, M-QAM is proved to be superior than other systems considering the same spectral efficiency for each system. A significant performance enhancement in terms of BER analysis and SNR gains is shown for multi-hop MISO FSO system.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

